Entropic transfer operators for stochastic systems

Dynamical systems can be analyzed via their Frobenius-Perron transfer operator and its estimation from data is an active field of research. Recently entropic transfer operators have been introduced to estimate the operator of deterministic systems. The approach is based on the regularizing properties of entropic optimal transport plans. In this article we generalize the method to stochastic and non-stationary systems and give a quantitative convergence analysis of the empirical operator as the available samples increase. We introduce a way to extend the operator's eigenfunctions to previously unseen samples, such that they can be efficiently included into a spectral embedding. The practicality and numerical scalability of the method are demonstrated on a real-world fluid dynamics experiment.

==> Images/blurring_counterexample.tex <==
		\definecolor{C0}{HTML}{1f77b4}
		\definecolor{C1}{HTML}{ff7f0e}
		\begin{tikzpicture}[x=1cm, y=1cm, scale=3.2]
			\tikzstyle{thin}=[draw, color=C0, line width=0.5];
			\tikzstyle{mid}=[draw, color=C0, line width=2];
			\tikzstyle{thick}=[draw, color=C0, line width=3.5];
			\tikzstyle{annotation}=[draw, line width=1];
			
			\pgfmathsetmacro{\h}{0.8}
			\pgfmathsetmacro{\os}{0.15}
			\pgfmathsetmacro{\sp}{0.2}
			\pgfmathsetmacro{\rb}{0.03}
			\pgfmathsetmacro{\rm}{0.02}
			\pgfmathsetmacro{\rs}{0.005}
			\pgfmathsetmacro{\heady}{0.92}
			
			
			\fill[color=black]  (-\sp,0) circle[radius=\rb];
			\fill[color=black] (-\sp,\h) circle[radius=\rb];
			\node[] at (-\sp-0.1,0) {$0$};
			\node[] at (-\sp-0.1,\h) {$1$};
			\node[] at (-\sp-0.1,0.5*\h) {$\nu$};
			
			
			\begin{scope}[xshift=0, yshift=0]
				\node[] at (0.5,\heady) {$\widetilde{T}^{\varepsilon}$};
				
				\draw[mid, color=black] (0,-\sp) -- (1,-\sp);
				\foreach \x in {0, 1}
					\draw[style=annotation] (\x, -\sp+0.05) -- (\x, -\sp-0.05) node[below] {$\x$};
				\node[] at (0.5, -\sp-0.15) {$\mu$};
				
				\draw[style=mid] (0,0) -- (1,0) (0,\h) -- (1,\h);
			\end{scope}
			
			\begin{scope}[xshift=1.2cm, yshift=0]
				\node[] at (0.5,\heady) {$T^{N}$};
				
				\draw[fill]
				(0.029684677097052282, -\sp) circle[radius=\rm]
				(0.06794445565580626, -\sp) circle[radius=\rm]
				(0.12741319647284527, -\sp) circle[radius=\rm]
				(0.1589986749301918, -\sp) circle[radius=\rm]
				(0.2390952971190599, -\sp) circle[radius=\rm]
				(0.2715377339757441, -\sp) circle[radius=\rm]
				(0.2999697881019155, -\sp) circle[radius=\rm]
				(0.36962233906779784, -\sp) circle[radius=\rm]
				(0.43584001290170404, -\sp) circle[radius=\rm]
				(0.5569385485983827, -\sp) circle[radius=\rm]
				(0.623221577495637, -\sp) circle[radius=\rm]
				(0.681888149168618, -\sp) circle[radius=\rm]
				(0.7479988073961981, -\sp) circle[radius=\rm]
				(0.8145579830400664, -\sp) circle[radius=\rm]
				(0.8732712436640183, -\sp) circle[radius=\rm]
				(0.8972790486294402, -\sp) circle[radius=\rm];
				
				\foreach \x in {0, 1}
					\draw[style=annotation] (\x, -\sp+0.05) -- (\x, -\sp-0.05) node[below] {$\x$};
				\node[] at (0.5, -\sp-0.15) {$\mu^N$};
				
				\draw[color=C1, fill]
				(0.029684677097052282, \h*0) circle[radius=\rm]
				(0.06794445565580626, \h*1) circle[radius=\rm]
				(0.12741319647284527, \h*0) circle[radius=\rm]
				(0.1589986749301918, \h*1) circle[radius=\rm]
				(0.2390952971190599, \h*0) circle[radius=\rm]
				(0.2715377339757441, \h*0) circle[radius=\rm]
				(0.2999697881019155, \h*0) circle[radius=\rm]
				(0.36962233906779784, \h*1) circle[radius=\rm]
				(0.43584001290170404, \h*0) circle[radius=\rm]
				(0.5569385485983827, \h*1) circle[radius=\rm]
				(0.623221577495637, \h*1) circle[radius=\rm]
				(0.681888149168618, \h*0) circle[radius=\rm]
				(0.7479988073961981, \h*1) circle[radius=\rm]
				(0.8145579830400664, \h*1) circle[radius=\rm]
				(0.8732712436640183, \h*1) circle[radius=\rm]
				(0.8972790486294402, \h*0) circle[radius=\rm]
				
				;
			\end{scope}
			
			\begin{scope}[xshift=2.4cm, yshift=0]
				\node[] at (0.5,\heady) {$G^{\varepsilon}_{\nu^N\nu^N} \circ T^{N}$};
				
				\draw[fill]
				(0.029684677097052282, -\sp) circle[radius=\rm]
				(0.06794445565580626, -\sp) circle[radius=\rm]
				(0.12741319647284527, -\sp) circle[radius=\rm]
				(0.1589986749301918, -\sp) circle[radius=\rm]
				(0.2390952971190599, -\sp) circle[radius=\rm]
				(0.2715377339757441, -\sp) circle[radius=\rm]
				(0.2999697881019155, -\sp) circle[radius=\rm]
				(0.36962233906779784, -\sp) circle[radius=\rm]
				(0.43584001290170404, -\sp) circle[radius=\rm]
				(0.5569385485983827, -\sp) circle[radius=\rm]
				(0.623221577495637, -\sp) circle[radius=\rm]
				(0.681888149168618, -\sp) circle[radius=\rm]
				(0.7479988073961981, -\sp) circle[radius=\rm]
				(0.8145579830400664, -\sp) circle[radius=\rm]
				(0.8732712436640183, -\sp) circle[radius=\rm]
				(0.8972790486294402, -\sp) circle[radius=\rm];
				
				\foreach \x in {0, 1}
				\draw[style=annotation] (\x, -\sp+0.05) -- (\x, -\sp-0.05) node[below] {$\x$};
				\node[] at (0.5, -\sp-0.15) {$\mu^N$};
				
				\draw[color=C1, fill]
				(0.029684677097052282, 0) circle[radius=\rm]
				(0.029684677097052282, \h) circle[radius=\rs]
				(0.06794445565580626, 0) circle[radius=\rs]
				(0.06794445565580626, \h) circle[radius=\rm]
				(0.12741319647284527, 0) circle[radius=\rm]
				(0.12741319647284527, \h) circle[radius=\rs]
				(0.1589986749301918, 0) circle[radius=\rs]
				(0.1589986749301918, \h) circle[radius=\rm]
				(0.2390952971190599, 0) circle[radius=\rm]
				(0.2390952971190599, \h) circle[radius=\rs]
				(0.2715377339757441, 0) circle[radius=\rm]
				(0.2715377339757441, \h) circle[radius=\rs]
				(0.2999697881019155, 0) circle[radius=\rm]
				(0.2999697881019155, \h) circle[radius=\rs]
				(0.36962233906779784, 0) circle[radius=\rs]
				(0.36962233906779784, \h) circle[radius=\rm]
				(0.43584001290170404, 0) circle[radius=\rm]
				(0.43584001290170404, \h) circle[radius=\rs]
				(0.5569385485983827, 0) circle[radius=\rs]
				(0.5569385485983827, \h) circle[radius=\rm]
				(0.623221577495637, 0) circle[radius=\rs]
				(0.623221577495637, \h) circle[radius=\rm]
				(0.681888149168618, 0) circle[radius=\rm]
				(0.681888149168618, \h) circle[radius=\rs]
				(0.7479988073961981, 0) circle[radius=\rs]
				(0.7479988073961981, \h) circle[radius=\rm]
				(0.8145579830400664, 0) circle[radius=\rs]
				(0.8145579830400664, \h) circle[radius=\rm]
				(0.8732712436640183, 0) circle[radius=\rs]
				(0.8732712436640183, \h) circle[radius=\rm]
				(0.8972790486294402, 0) circle[radius=\rm]
				(0.8972790486294402, \h) circle[radius=\rs];
			\end{scope}
			
			\begin{scope}[xshift=3.6cm, yshift=0]	
				\node[] at (0.5,\heady) {$G^{\varepsilon}_{\nu^N\nu^N} \circ T^{N} \circ T^{\mu}_N$};
				
				\draw[mid, color=black] (0,-\sp) -- (1,-\sp);
				\foreach \x in {0, 1}
					\draw[style=annotation] (\x, -\sp+0.05) -- (\x, -\sp-0.05) node[below] {$\x$};
				\node[] at (0.5, -\sp-0.15) {$\mu$};
				
				\draw[color=C1, fill, opacity=0.5]
				(0.0, 0) -- (0.029684677097052282, 0+\os) circle[radius=\rm] -- (0.0625, 0)
				(0.0, \h) -- (0.029684677097052282, \h-\os) circle[radius=\rs] -- (0.0625, \h)
				(0.0625, 0) -- (0.06794445565580626, 0+\os) circle[radius=\rs] -- (0.125, 0)
				(0.0625, \h) -- (0.06794445565580626, \h-\os) circle[radius=\rm] -- (0.125, \h)
				(0.125, 0) -- (0.12741319647284527, 0+\os) circle[radius=\rm] -- (0.1875, 0)
				(0.125, \h) -- (0.12741319647284527, \h-\os) circle[radius=\rs] -- (0.1875, \h)
				(0.1875, 0) -- (0.1589986749301918, 0+\os) circle[radius=\rs] -- (0.25, 0)
				(0.1875, \h) -- (0.1589986749301918, \h-\os) circle[radius=\rm] -- (0.25, \h)
				(0.25, 0) -- (0.2390952971190599, 0+\os) circle[radius=\rm] -- (0.3125, 0)
				(0.25, \h) -- (0.2390952971190599, \h-\os) circle[radius=\rs] -- (0.3125, \h)
				(0.3125, 0) -- (0.2715377339757441, 0+\os) circle[radius=\rm] -- (0.375, 0)
				(0.3125, \h) -- (0.2715377339757441, \h-\os) circle[radius=\rs] -- (0.375, \h)
				(0.375, 0) -- (0.2999697881019155, 0+\os) circle[radius=\rm] -- (0.4375, 0)
				(0.375, \h) -- (0.2999697881019155, \h-\os) circle[radius=\rs] -- (0.4375, \h)
				(0.4375, 0) -- (0.36962233906779784, 0+\os) circle[radius=\rs] -- (0.5, 0)
				(0.4375, \h) -- (0.36962233906779784, \h-\os) circle[radius=\rm] -- (0.5, \h)
				(0.5, 0) -- (0.43584001290170404, 0+\os) circle[radius=\rm] -- (0.5625, 0)
				(0.5, \h) -- (0.43584001290170404, \h-\os) circle[radius=\rs] -- (0.5625, \h)
				(0.5625, 0) -- (0.5569385485983827, 0+\os) circle[radius=\rs] -- (0.625, 0)
				(0.5625, \h) -- (0.5569385485983827, \h-\os) circle[radius=\rm] -- (0.625, \h)
				(0.625, 0) -- (0.623221577495637, 0+\os) circle[radius=\rs] -- (0.6875, 0)
				(0.625, \h) -- (0.623221577495637, \h-\os) circle[radius=\rm] -- (0.6875, \h)
				(0.6875, 0) -- (0.681888149168618, 0+\os) circle[radius=\rm] -- (0.75, 0)
				(0.6875, \h) -- (0.681888149168618, \h-\os) circle[radius=\rs] -- (0.75, \h)
				(0.75, 0) -- (0.7479988073961981, 0+\os) circle[radius=\rs] -- (0.8125, 0)
				(0.75, \h) -- (0.7479988073961981, \h-\os) circle[radius=\rm] -- (0.8125, \h)
				(0.8125, 0) -- (0.8145579830400664, 0+\os) circle[radius=\rs] -- (0.875, 0)
				(0.8125, \h) -- (0.8145579830400664, \h-\os) circle[radius=\rm] -- (0.875, \h)
				(0.875, 0) -- (0.8732712436640183, 0+\os) circle[radius=\rs] -- (0.9375, 0)
				(0.875, \h) -- (0.8732712436640183, \h-\os) circle[radius=\rm] -- (0.9375, \h)
				(0.9375, 0) -- (0.8972790486294402, 0+\os) circle[radius=\rm] -- (1.0, 0)
				(0.9375, \h) -- (0.8972790486294402, \h-\os) circle[radius=\rs] -- (1.0, \h);
				
				\draw[thin]
				(0.0,\h*1) -- (0.0625,\h*1)
				(0.0625,\h*0) -- (0.125,\h*0)
				(0.125,\h*1) -- (0.1875,\h*1)
				(0.1875,\h*0) -- (0.25,\h*0)
				(0.25,\h*1) -- (0.3125,\h*1)
				(0.3125,\h*1) -- (0.375,\h*1)
				(0.375,\h*1) -- (0.4375,\h*1)
				(0.4375,\h*0) -- (0.5,\h*0)
				(0.5,\h*1) -- (0.5625,\h*1)
				(0.5625,\h*0) -- (0.625,\h*0)
				(0.625,\h*0) -- (0.6875,\h*0)
				(0.6875,\h*1) -- (0.75,\h*1)
				(0.75,\h*0) -- (0.8125,\h*0)
				(0.8125,\h*0) -- (0.875,\h*0)
				(0.875,\h*0) -- (0.9375,\h*0)
				(0.9375,\h*1) -- (1.0,\h*1);
				
				\draw[thick]
				(0.0,\h*0) -- (0.0625,\h*0)
				(0.0625,\h*1) -- (0.125,\h*1)
				(0.125,\h*0) -- (0.1875,\h*0)
				(0.1875,\h*1) -- (0.25,\h*1)
				(0.25,\h*0) -- (0.3125,\h*0)
				(0.3125,\h*0) -- (0.375,\h*0)
				(0.375,\h*0) -- (0.4375,\h*0)
				(0.4375,\h*1) -- (0.5,\h*1)
				(0.5,\h*0) -- (0.5625,\h*0)
				(0.5625,\h*1) -- (0.625,\h*1)
				(0.625,\h*1) -- (0.6875,\h*1)
				(0.6875,\h*0) -- (0.75,\h*0)
				(0.75,\h*1) -- (0.8125,\h*1)
				(0.8125,\h*1) -- (0.875,\h*1)
				(0.875,\h*1) -- (0.9375,\h*1)
				(0.9375,\h*0) -- (1.0,\h*0);
			\end{scope}
			
		\end{tikzpicture}
